An Efficient Randomized QLP Algorithm for Approximating the Singular Value Decomposition

In this paper, we introduce a randomized QLP decomposition called Rand-QLP. Operating on a matrix $\bf A$, Rand-QLP gives ${\bf A}={\bf QLP}^T$, where $\bf Q$ and $\bf P$ are orthonormal, and $\bf L$ is lower-triangular. Under the assumption that the rank of the input matrix is $k$, we derive several error bounds for Rand-QLP: bounds for the first $k$ approximate singular values and for the trailing block of the middle factor $\bf L$, which show that the decomposition is rank-revealing; bounds for the distance between approximate subspaces and the exact ones for all four fundamental subspaces of a given matrix; and bounds for the errors of low-rank approximations constructed by the columns of $\bf Q$ and $\bf P$. Rand-QLP is able to effectively leverage modern computational architectures, due to the utilization of random sampling and the unpivoted QR decomposition, thus addressing a serious bottleneck associated with classical algorithms such as the singular value decomposition (SVD), column-pivoted QR (CPQR) and most recent matrix decomposition algorithms. To assess the performance behavior of different algorithms, we use an Intel Xeon Gold 6240 CPU running at 2.6 GHz with a NVIDIA GeForce RTX 2080Ti GPU. In comparison to CPQR and the SVD, Rand-QLP respectively achieves a speedup of up to 5 times and 6.6 times on the CPU and up to 3.8 times and 4.4 times with the hybrid GPU architecture. In terms of quality of approximation, our results on synthetic and real data show that the approximations by Rand-QLP are comparable to those of pivoted QLP and the optimal SVD, and in most cases are considerably better than those of CPQR.

==> Figs/Speed_realdata.tex <==
	% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
name=ber,
ymode=log,
width  = 0.32\columnwidth, 
height = 0.24\columnwidth, 
scale only axis,
xmin  = 1,
xmax  = 5,
%xlabel= {$n(\times 1000)$},
xmajorgrids,
ymin = 0.57,
ymax = 593,
xtick       ={1, 2, 3, 4, 5},
xticklabels ={\tiny{watt1}, \tiny{meg1}, \tiny{gemat11}, \tiny{bayer03}, \tiny{goodwin}},
ylabel={\tiny{CPU time (seconds)}},
ymajorgrids,
%legend entries = {Upper bound $\tau=0$, Computed $\tau=0$, Upper bound $\tau=1$, Computed $\tau=1$, Upper bound $\tau=2$, Computed $\tau=2$},
%legend style={at={(1,1)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny},
%title = {\texttt{LowNoiseLowRank}}
]
%% 1- SVD-cpu
\addplot+[smooth,color=black,loosely dotted, every mark/.append style={solid}, mark=+]
table[row sep=crcr]{
1	1.20000000000000  \\
2	6.59000000000000 \\
3	21.8300000000000 \\
4	54.9000000000000 \\
5	74.9700000000000  \\
};

%% 2- CPQR-cpu
\addplot+[smooth,color=gray,loosely dotted, every mark/.append style={solid}, mark=x]
table[row sep=crcr]{
1	0.77000000000000 \\
2	1.63000000000000 \\
3	8.36000000000000 \\
4	22.7700000000000 \\
5	29.5400000000000 \\
};

%% 3- QDWH-SVS-cpu
\addplot+[smooth,color=red, loosely dotted, every mark/.append style={solid}, mark=|]
table[row sep=crcr]{
1	6.46000000000000 \\ 
2	22.2300000000000 \\
3	70.0200000000000 \\
4	180.210000000000 \\
5	184.690000000000 \\
};

%% 4- randUTVq=0-cpu
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={solid}, mark=star]
table[row sep=crcr]{
1	7.07000000000000 \\
2	37.6400000000000 \\
3	191.140000000000 \\
4	470.480000000000 \\
5	591.010000000000 \\
};

%% 5- randUTVq=2-cpu
\addplot+[smooth,color=blue, loosely dotted, every mark/.append style={solid}, mark=asterisk]
table[row sep=crcr]{
1	7.33000000000000 \\
2	38.0400000000000 \\
3	193.590000000000 \\
4	481.400000000000 \\
5	592.950000000000  \\
};

%% 6- Rand-QLP-cpu
\addplot+[smooth,color=teal,loosely dotted, every mark/.append style={solid}, mark=-]
table[row sep=crcr]{
1	0.570000000000000 \\
2	1.38000000000000 \\
3	4.93000000000000 \\
4	10.1100000000000 \\
5	11.8800000000000  \\
};

\end{axis}


\begin{axis}[%
name=SumRate,
at={($(ber.east)+(35,0em)$)},
		anchor= west,
ymode=log,
width  = 0.32\columnwidth,%5.63489583333333in,
height = 0.24\columnwidth,%4.16838541666667in,
scale only axis,
xmin   = 1,
xmax  = 5,
%xlabel= {$n(\times 1000)$},
xmajorgrids,
ymin = 0.28,
ymax = 577,
xtick       ={1, 2, 3, 4, 5},
xticklabels ={\tiny{watt1}, \tiny{meg1}, \tiny{gemat11}, \tiny{bayer03}, \tiny{goodwin}},
ymajorgrids,
ylabel={\tiny{Hybrid GPU time (seconds)}},
%title = {\texttt{HighNoiseLowRank}}]
%ytick       ={0.0973831, 0.0973830 , 0.0973829, 0.0973828},
%yticklabels ={$9.73831$, $9.73830$ , $9.73829$, $9.73828$},
legend entries={SVD,CPQR, QDWH-SVD, randUTV(q=0), randUTV(q=2), Rand-QLP}, legend style={at={(.6,1.2)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny, legend columns=3}
]

%% 1- SVD-gpu 
\addplot+[smooth,color=black,loosely dotted, every mark/.append style={solid}, mark=+]
table[row sep=crcr]{
1	0.800000000000000 \\
2	1.72000000000000 \\
3	7.33000000000000 \\
4	12.5600000000000 \\
5	18.1900000000000 \\
};

%% 2- CPQR-gpu
\addplot+[smooth,color=gray,loosely dotted, every mark/.append style={solid}, mark=x]
table[row sep=crcr]{
1	0.28000000000000 \\
2	1.40000000000000 \\
3	5.11000000000000 \\
4	10.1800000000000 \\
5	11.7900000000000  \\
};

%% 3- QDWH-SVD-gpu
\addplot+[smooth,color=red, loosely dotted, every mark/.append style={solid}, mark=|]
table[row sep=crcr]{
1	7.38000000000000 \\
2	19.3300000000000 \\
3	47.6400000000000 \\
4	132.100000000000 \\
5	140.140000000000 \\
};

%% 4- randUTVq=0-gpu
\addplot+[smooth,color=blue, loosely dotted, every mark/.append style={solid}, mark=star]
table[row sep=crcr]{
1	6.29000000000000 \\
2	34.9400000000000 \\
3	183.380000000000 \\
4	461.990000000000 \\
5	566.980000000000 \\
};

%% 5-randUTVq=2-gpu
\addplot+[smooth,color=blue, loosely dotted, every mark/.append style={solid}, mark=asterisk]
table[row sep=crcr]{
1	6.84000000000000 \\
2	37.5200000000000 \\
3	188.290000000000 \\ 
4	473.350000000000 \\
5	576.130000000000  \\
};

%% 6- Rand-QLP-gpu
\addplot+[smooth,color=teal,loosely dotted, every mark/.append style={thick}, mark=-]
table[row sep=crcr]{
1	0.48000000000000 \\
2	0.61000000000000 \\
3	1.73000000000000 \\
4	3.62000000000000 \\
5	4.41000000000000 \\
};

\end{axis}
\end{tikzpicture}%

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
name=ber,
ymode=log,
width  = 0.32\columnwidth, 
height = 0.25\columnwidth, 
scale only axis,
xmin  = 1,
xmax  = 5,
%xlabel= {$n(\times 1000)$},
xmajorgrids,
ymin = 0,
ymax = 51,
xtick       ={1, 2, 3, 4, 5},
xticklabels ={\tiny{watt1}, \tiny{meg1}, \tiny{gemat11}, \tiny{bayer03}, \tiny{goodwin}},
ylabel={\tiny{CPU speedup}},
ymajorgrids,
]
%% 1- /SVD-cpu
\addplot[smooth,mark=square*, black]
table[row sep=crcr]{
1	2.10530000000000 \\
2	4.77540000000000 \\
3	4.42800000000000 \\
4	5.43030000000000 \\
5	6.31060000000000 \\
};

%% 2- /CPQR-cpu
\addplot[smooth,mark=triangle*, gray]
table[row sep=crcr]{
1	1.35090000000000 \\
2	1.18120000000000 \\
3	1.69570000000000 \\
4	2.25220000000000 \\
5	2.48650000000000 \\
};

%% 3-/QDWH-SVD-cpu
\addplot[smooth,mark=*, red]
table[row sep=crcr]{
1	11.3333000000000 \\
2	16.1087000000000 \\
3	14.2028000000000 \\
4	17.8249000000000 \\
5	15.5463000000000 \\
};

%% 4- /randUTVq=0-cpu
\addplot[smooth,mark=diamond, blue]
table[row sep=crcr]{
1	12.4035000000000 \\
2	27.2754000000000 \\
3	38.7708000000000 \\
4	46.5361000000000 \\
5	49.7483000000000 \\
};


%% 5- /randUTVq=2-cpu
\addplot[smooth,mark=diamond*, blue]
table[row sep=crcr]{
1	12.8596000000000 \\
2	27.5652000000000 \\
3	39.2677000000000 \\
4	47.6162000000000 \\
5	49.9116000000000 \\
};

\end{axis}


\begin{axis}[%
name=SumRate,
at={($(ber.east)+(35,0em)$)},
		anchor= west,
ymode=log,
width  = 0.32\columnwidth, 
height = 0.25\columnwidth, 
scale only axis,
xmin   = 1,
xmax  = 5,
%xlabel= {$n(\times 1000)$},
xmajorgrids,
ymin = 0.5,
ymax = 132,
xtick       ={1, 2, 3, 4, 5},
xticklabels ={\tiny{watt1}, \tiny{meg1}, \tiny{gemat11}, \tiny{bayer03}, \tiny{goodwin}},
ymajorgrids,
ylabel={\tiny{Hybrid GPU speedup}},
%title = {\texttt{HighNoiseLowRank}}]
%ytick       ={0.0973831, 0.0973830 , 0.0973829, 0.0973828},
%yticklabels ={$9.73831$, $9.73830$ , $9.73829$, $9.73828$},
legend entries={$t_\text{svd}/t_\text{randqlp}$,$t_\text{cpqr}/t_\text{randqlp}$, $t_\text{qdwhsvd}/t_\text{randqlp}$, $t_\text{randUTVq=0}/t_\text{randqlp}$, $t_\text{randUTVq=2}/t_\text{randqlp}$}, 
legend style={at={(0.8,1.20)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny, legend columns=3}
]

%% 1- /SVD gpu
\addplot[smooth,mark=square*, black]
table[row sep=crcr]{
1	1.66670000000000 \\
2	2.81970000000000 \\
3	4.23700000000000 \\
4	3.46960000000000 \\
5	4.12470000000000 \\
};

%% 2- /CPQR gpu
\addplot[smooth,mark=triangle*, gray]
table[row sep=crcr]{
1	0.58330000000000 \\
2	2.29510000000000 \\
3	2.95380000000000 \\
4	2.81220000000000 \\
5	2.67350000000000  \\
};

%% 3- /QDWH-SVD gpu
\addplot[smooth,mark=*, red]
table[row sep=crcr]{
1	15.3750000000000 \\
2	31.6885000000000 \\
3	27.5376000000000 \\
4	36.4917000000000 \\
5	31.7778000000000 \\
};

%% 4- /randUTVq=0 gpu
\addplot[smooth,mark=diamond, blue]
table[row sep=crcr]{
1	13.1042000000000 \\
2	57.2787000000000 \\
3	106 \\
4	127.621500000000 \\
5	128.566900000000 \\
};

%%%%%%%%%%%
%% 5- /randUTVq=2 gpu
\addplot[smooth,mark=diamond*, blue]
table[row sep=crcr]{
1	14.2500000000000 \\
2	61.5082000000000 \\
3	108.838200000000 \\
4	130.759700000000 \\
5	130.641700000000 \\
};


\end{axis}
\end{tikzpicture}%



==> Figs/Speed_syntdata.tex <==
	% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
name=ber,
ymode=log,
width  = 0.27\columnwidth, 
height = 0.24\columnwidth, 
scale only axis,
xmin  = 1,
xmax  = 14,
%xlabel= {$n(\times 1000)$},
xmajorgrids,
ymin = 0.12,
ymax = 4.4e+03,
xtick       ={2, 4, 6, 8, 10, 12},
xticklabels ={$2$, $4$, $6$, $8$, $10$,$12$},
ylabel={\tiny{CPU time (seconds)}},
ymajorgrids,
%legend entries = {Upper bound $\tau=0$, Computed $\tau=0$, Upper bound $\tau=1$, Computed $\tau=1$, Upper bound $\tau=2$, Computed $\tau=2$},
%legend style={at={(1,1)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny},
%title = {\texttt{LowNoiseLowRank}}
]
%% 1- SVD-cpu
\addplot+[smooth,color=black,solid, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.300000000000000 \\
2	2.20000000000000 \\
3	8.35000000000000 \\
4	15.7000000000000 \\
5	35.7600000000000 \\
6	56.5000000000000 \\
7	68.7700000000000 \\
8	82.9200000000000 \\
9	149.590000000000 \\
10	163.200000000000 \\
11	233.800000000000 \\
12	249.040000000000 \\
13	365.920000000000 \\
14	438.290000000000  \\
};

%% 2- CPQR-cpu
\addplot+[smooth,color=gray,densely dashed, every mark/.append style={thick}, mark=none]
table[row sep=crcr]{
1	0.120000000000000  \\
2	1.01000000000000 \\
3	2.80000000000000 \\
4	5.89000000000000 \\
5	14.0700000000000 \\
6	23.1300000000000 \\
7	36.6700000000000 \\
8	58.2600000000000 \\
9	88.0800000000000 \\
10	121.910000000000 \\
11	160.150000000000 \\
12	230.140000000000 \\
13	280.870000000000 \\
14	362.450000000000 \\
};

%% 3- QDWH-SVS-cpu
\addplot+[smooth,color=red, loosely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	2.63000000000000   \\
2	18  \\
3	23.5000000000000   \\
4	46.4200000000000  \\
5	73.8700000000000  \\
6	125.540000000000  \\
7	156.610000000000  \\
8	230.050000000000  \\
9	286.220000000000  \\
10	341.660000000000  \\
11	527.860000000000  \\
12	562.350000000000  \\
13	711.960000000000  \\
14	832.520000000000 \\
};

%% 4- randUTVq=0-cpu
\addplot+[smooth,color=blue,densely dotted, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.47000000000000  \\
2	10.1700000000000  \\
3	44.1300000000000  \\
4	105.370000000000  \\
5	202.040000000000  \\
6	322.300000000000  \\
7	557.160000000000  \\
8	757.010000000000  \\
9	1074.56000000000  \\
10	1509.72000000000  \\
11	2048.75000000000  \\
12	2688.14000000000  \\
13	3464.70000000000  \\
14	4360.78000000000 \\
};

%% 5- randUTVq=2-cpu
\addplot+[smooth,color=blue, dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.50000000000000  \\
2	11.7400000000000  \\
3	46.8200000000000  \\
4	115  \\
5	209.050000000000   \\
6	331.060000000000  \\
7	567.690000000000  \\
8	764.150000000000  \\
9	1081.90000000000  \\
10	1517.47000000000  \\
11	2061.97000000000  \\
12	2723.14000000000  \\
13	3506.02000000000  \\
14	4397.84000000000  \\
};

%% 6- Rand-QLP-cpu
\addplot+[smooth,color=teal,loosely dotted, every mark/.append style={solid}, mark=-]
table[row sep=crcr]{
1	0.180000000000000   \\
2	0.760000000000000  \\
3	2.27000000000000  \\
4	3.41000000000000  \\
5	6.01000000000000  \\
6	8.98000000000000  \\
7	12.8700000000000  \\
8	18.6200000000000  \\
9	22.6500000000000  \\
10	31.2000000000000  \\
11	40.9400000000000  \\
12	50.2500000000000  \\
13	66.2600000000000  \\
14	72.2900000000000  \\
};

\end{axis}


\begin{axis}[%
name=SumRate,
at={($(ber.east)+(35,0em)$)},
		anchor= west,
ymode=log,
width  = 0.27\columnwidth,%5.63489583333333in,
height = 0.24\columnwidth,%4.16838541666667in,
scale only axis,
xmin   = 1,
xmax  = 14,
%xlabel= {$n(\times 1000)$},
xmajorgrids,
ymin = 0.13,
ymax = 3.95e+03,
xtick       ={2, 4, 6, 8, 10, 12},
xticklabels ={$2$, $4$, $6$, $8$, $10$,$12$},
ymajorgrids,
ylabel={\tiny{Hybrid GPU time (seconds)}},
%title = {\texttt{HighNoiseLowRank}}]
%ytick       ={0.0973831, 0.0973830 , 0.0973829, 0.0973828},
%yticklabels ={$9.73831$, $9.73830$ , $9.73829$, $9.73828$},
legend entries={SVD,CPQR, QDWH-SVD, randUTV(q=0), randUTV(q=2), Rand-QLP}, legend style={at={(.6,1.2)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny, legend columns=3}
]

%% 1- SVD-cpu 
\addplot+[smooth,color=black,solid, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.310000000000000  \\
2	0.960000000000000  \\
3	2.26000000000000  \\
4	4.59000000000000  \\
5	7.40000000000000  \\
6	11.8000000000000  \\  
7	17.4700000000000  \\
8	25.2400000000000  \\
9	31.7900000000000  \\  
10	41.0400000000000  \\
11	53.0200000000000  \\
12	65.7900000000000  \\  
13	80.8600000000000  \\
14	98.7800000000000 \\
};

%% 2- CPQR-cpu
\addplot+[smooth,color=gray,densely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.130000000000000  \\
2	0.770000000000000  \\
3	2.05000000000000  \\
4	2.92000000000000  \\
5	5.17000000000000  \\
6	8.82000000000000  \\
7	13.7700000000000  \\
8	21.8100000000000  \\
9	23.7600000000000  \\
10	29.3900000000000  \\
11	39.0100000000000  \\
12	48.9300000000000  \\
13	65.5100000000000  \\
14	72.7800000000000  \\
};

%% 3- QDWH-SVD-cpu
\addplot+[smooth,color=red, loosely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	2.41000000000000 \\
2	8.99000000000000 \\
3	19.1900000000000 \\
4	34.0300000000000 \\
5	49.0800000000000 \\
6	80.2500000000000 \\
7	119.350000000000 \\
8	171.360000000000 \\
9	221.420000000000 \\
10	278.530000000000 \\
11	447.350000000000 \\
12	482.850000000000 \\
13	621.610000000000 \\
14	705.540000000000 \\
};

%% 4- randUTVq=0-cpu
\addplot+[smooth,color=blue,densely dotted, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.450000000000000 \\
2	10 \\
3	42.6600000000000 \\
4	100.420000000000 \\
5	184.350000000000 \\
6	312.870000000000 \\
7	522.200000000000 \\
8	718.940000000000 \\
9	966.400000000000 \\
10	1336.47000000000 \\
11	1813.72000000000 \\
12	2372.48000000000 \\
13	3066.33000000000 \\
14	3905.03000000000 \\
};

%% 5-randUTVq=2-cpu
\addplot+[smooth,color=blue, dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.490000000000000 \\
2	10.6800000000000 \\
3	44.5200000000000 \\
4	105.370000000000 \\
5	192.140000000000 \\
6	318.680000000000 \\
7	533.140000000000 \\
8	742.530000000000 \\
9	970.400000000000 \\
10	1355.06000000000 \\
11	1818.38000000000 \\
12	2386.81000000000 \\
13	3082.92000000000 \\
14	3936.45000000000  \\
};

%% 6- Rand-QLP-cpu
\addplot+[smooth,color=teal,loosely dotted, every mark/.append style={thick}, mark=-]
table[row sep=crcr]{
1	0.180000000000000 \\
2	0.330000000000000 \\
3	0.650000000000000 \\
4	1.10000000000000 \\
5	1.79000000000000 \\
6	2.68000000000000 \\
7	4 \\
8	5.61000000000000 \\
9	7.55000000000000 \\
10	9.90000000000000 \\
11	13.0700000000000 \\
12	16.3800000000000 \\
13	20.3600000000000 \\
14	25.4900000000000 \\
};

\end{axis}
\end{tikzpicture}%

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
name=ber,
ymode=log,
width  = 0.28\columnwidth, 
height = 0.245\columnwidth, 
scale only axis,
xmin  = 1,
xmax  = 14,
xlabel= {$n(\times 1000)$},
xmajorgrids,
ymin = 0.65,
ymax = 61,
xtick       ={2, 4, 6, 8, 10, 12},
xticklabels ={$2$, $4$, $6$, $8$, $10$,$12$},
ylabel={\tiny{CPU speedup}},
ymajorgrids,
]
%% 1- /SVD-cpu
\addplot[smooth,mark=square*, black]
table[row sep=crcr]{
1	1.66670000000000  \\
2	2.89470000000000 \\
3	3.67840000000000 \\
4	4.60410000000000 \\
5	5.95010000000000 \\
6	6.29180000000000 \\
7	5.34340000000000 \\
8	4.45330000000000 \\
9	6.60440000000000 \\
10	5.23080000000000 \\
11	5.71080000000000 \\
12	4.95600000000000 \\
13	5.52250000000000 \\
14	6.06290000000000 \\
};

%% 2- /CPQR-cpu
\addplot[smooth,mark=triangle*, gray]
table[row sep=crcr]{
1	0.666700000000000 \\
2	1.32890000000000 \\
3	1.23350000000000 \\
4	1.72730000000000 \\
5	2.34110000000000 \\
6	2.57570000000000 \\
7	2.84930000000000 \\
8	3.12890000000000 \\
9	3.88870000000000 \\
10	3.90740000000000 \\
11	3.91180000000000 \\
12	4.57990000000000 \\
13	4.23890000000000 \\
14	5.01380000000000 \\
};

%% 3-/QDWH-SVD-cpu
\addplot[smooth,mark=*, red]
table[row sep=crcr]{
1	14.6111000000000  \\
2	23.6842000000000 \\
3	10.3524000000000 \\
4	13.6129000000000 \\
5	12.2912000000000 \\
6	13.9800000000000 \\
7	12.1686000000000 \\
8	12.3550000000000 \\
9	12.6366000000000 \\
10	10.9506000000000 \\
11	12.8935000000000 \\
12	11.1910000000000 \\
13	10.7449000000000 \\
14	11.5164000000000 \\
};

%% 4- /randUTVq=0-cpu
\addplot[smooth,mark=diamond, blue]
table[row sep=crcr]{
1	2.61110000000000  \\
2	13.3816000000000 \\
3	19.4405000000000 \\
4	30.9003000000000 \\
5	33.6173000000000 \\
6	35.8909000000000 \\
7	43.2914000000000 \\
8	40.6557000000000 \\
9	47.4419000000000 \\
10	48.3885000000000 \\
11	50.0427000000000 \\
12	53.4953000000000 \\
13	52.2895000000000 \\
14	60.3234000000000 \\
};


%% 5- /randUTVq=2-cpu
\addplot[smooth,mark=diamond*, blue]
table[row sep=crcr]{
1	2.77780000000000  \\
2	15.4474000000000 \\
3	20.6256000000000 \\
4	33.7243000000000 \\
5	34.7837000000000 \\
6	36.8664000000000 \\
7	44.1096000000000 \\
8	41.0392000000000 \\
9	47.7660000000000 \\
10	48.6369000000000 \\
11	50.3657000000000 \\
12	54.1918000000000 \\
13	52.9131000000000 \\
14	60.8361000000000 \\
};

\end{axis}


\begin{axis}[%
name=SumRate,
at={($(ber.east)+(35,0em)$)},
		anchor= west,
ymode=log,
width  = 0.28\columnwidth, 
height = 0.245\columnwidth, 
scale only axis,
xmin   = 1,
xmax  = 14,
xlabel= {$n(\times 1000)$},
xmajorgrids,
ymin = 0.71,
ymax = 165,
xtick       ={2, 4, 6, 8, 10, 12},
xticklabels ={$2$, $4$, $6$, $8$, $10$,$12$},
ymajorgrids,
ylabel={\tiny{Hybrid GPU speedup}},
%title = {\texttt{HighNoiseLowRank}}]
%ytick       ={0.0973831, 0.0973830 , 0.0973829, 0.0973828},
%yticklabels ={$9.73831$, $9.73830$ , $9.73829$, $9.73828$},
legend entries={$t_\text{svd}/t_\text{randqlp}$,$t_\text{cpqr}/t_\text{randqlp}$, $t_\text{qdwhsvd}/t_\text{randqlp}$, $t_\text{randutvq=0}/t_\text{randqlp}$, $t_\text{randutvq=2}/t_\text{randqlp}$}, 
legend style={at={(0.8,1.2)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny, legend columns=3}
]

%% 1- /SVD gpu
\addplot[smooth,mark=square*, black]
table[row sep=crcr]{
1	1.72220000000000  \\
2	2.90910000000000  \\
3	3.47690000000000  \\
4	4.17270000000000  \\
5	4.13410000000000  \\
6	4.40300000000000  \\
7	4.36750000000000  \\
8	4.49910000000000  \\
9	4.21060000000000  \\
10	4.14550000000000  \\  
11	4.05660000000000  \\
12	4.01650000000000  \\
13	3.97150000000000  \\
14	3.87520000000000 \\
};

%% 2- /CPQR gpu
\addplot[smooth,mark=triangle*, gray]
table[row sep=crcr]{
1	0.72220000000000  \\
2	2.33330000000000  \\
3	3.15380000000000  \\
4	2.65450000000000  \\
5	2.88830000000000  \\
6	3.29100000000000  \\
7	3.44250000000000  \\
8	3.88770000000000  \\
9	3.14700000000000  \\
10	2.96870000000000  \\
11	2.98470000000000  \\
12	2.98720000000000  \\
13	3.21760000000000  \\
14	2.85520000000000  \\
};

%% 3- /QDWH-SVD gpu
\addplot[smooth,mark=*, red]
table[row sep=crcr]{
1	13.3889000000000   \\
2	27.2424000000000  \\
3	29.5231000000000  \\
4	30.9364000000000  \\
5	27.4190000000000  \\
6	29.9440000000000  \\
7	29.8375000000000  \\
8	30.5455000000000  \\
9	29.3272000000000  \\
10	28.1343000000000  \\
11	34.2272000000000  \\
12	29.4780000000000  \\
13	30.5309000000000  \\
14	27.6791000000000 \\
};

%% 4- /randUTVq=0 gpu
\addplot[smooth,mark=diamond, blue]
table[row sep=crcr]{
1	2.50000000000000   \\
2	30.3030000000000  \\
3	65.6308000000000  \\
4	91.2909000000000  \\
5	102.988800000000  \\
6	116.742500000000  \\
7	130.550000000000  \\
8	128.153300000000  \\
9	128  \\
10	134.997000000000  \\
11	138.769700000000  \\
12	144.840000000000  \\
13	150.605600000000  \\
14	153.198500000000 \\
};

%%%%%%%%%%%
%% 5- /randUTVq=2 gpu
\addplot[smooth,mark=diamond*, blue]
table[row sep=crcr]{
1	2.72220000000000   \\
2	32.3636000000000  \\
3	68.4923000000000  \\
4	95.7909000000000  \\
5	107.340800000000  \\
6	118.910400000000  \\
7	133.285000000000  \\
8	132.358300000000  \\
9	128.529800000000  \\
10	136.874700000000  \\
11	139.126200000000  \\
12	145.714900000000  \\
13	151.420400000000  \\
14	154.431100000000  \\
};


\end{axis}
\end{tikzpicture}%


